Bayesian Tensor Train Kernel Machines with Automatic Model Complexity Inference

Tensor network (TN) kernel machines speed up supervised learning by using low-rank TNs to reduce computation and memory. Most of these methods, however, are deterministic: they ignore parameter uncertainty, and their model complexity has to be tuned manually. Bayesian TN kernel machines remove both limitations, but only for the CANDECOMP/PARAFAC decomposition (CPD), which has a single rank. For the more general tensor train (TT), manual tuning is even more costly, since every one of its ranks must be chosen. In this paper we propose Bayesian Tensor Train Kernel Machines (BTT-KM), which place hierarchical ARD-type priors on the TT cores and infer all TT ranks and feature dimensions from data. Mean-field variational inference leads to a Bayesian alternating least squares algorithm with the same computational complexity as its deterministic counterpart, and gives a closed-form predictive distribution. On synthetic data, BTT-KM shrinks an over-parameterized initialization to a low-rank model close to the ground truth, and on UCI benchmarks it is competitive with state-of-the-art methods, with predictive coverage closest to the nominal value.

==> TN_diagram.tex <==
\vspace{-1cm}
\usetikzlibrary{calc}
\begin{tikzpicture}[
  x=1pt, y=1pt,
  every node/.style={font=\normalsize},
  circ/.style={circle, draw, minimum size=28pt, inner sep=0pt},
  lbl/.style={font=\small, fill=white, inner sep=1pt}
]
  \def\dx{42}    % horizontal center-to-center spacing
  \def\dxd{78}   % spacing across the "..." gap
  \def\dy{38}    % vertical center-to-center spacing

  % TT cores
  \node[circ] (w1) at (0,0)          {$\W{1}$};
  \node[circ] (w2) at (\dx,0)        {$\W{2}$};
  \node[circ] (w3) at (2*\dx,0)      {$\W{3}$};
  \node[circ] (wD) at (2*\dx+\dxd,0) {$\W{D}$};

  % feature vectors of one observation x_n
  \node[circ] (p1) at (0,-\dy)          {$\bm{\varphi}^{(1)}$};
  \node[circ] (p2) at (\dx,-\dy)        {$\bm{\varphi}^{(2)}$};
  \node[circ] (p3) at (2*\dx,-\dy)      {$\bm{\varphi}^{(3)}$};
  \node[circ] (pD) at (2*\dx+\dxd,-\dy) {$\bm{\varphi}^{(D)}$};

  % rank-1 connections between the feature vectors (one observation)
  \draw (p1) -- (p2) node[lbl,midway,below] {$1$};
  \draw (p2) -- (p3) node[lbl,midway,below] {$1$};
  \draw (p3) -- ($(p3)!0.4!(pD)$) node[lbl,midway,below] {$1$};
  \draw ($(pD)!0.4!(p3)$) -- (pD) node[lbl,midway,below] {$1$};
  \node at ($(p3)!0.5!(pD)$) {$\cdots$};

  \node at (-\dx*0.85,-\dy/2) {$y_n\ =$};
  \node at (2*\dx+\dxd+\dx*0.85,-\dy/2) {$+\ e_n$};

  % TT ranks
  \draw (w1) -- (w2) node[lbl,midway,above] {$R_2$};
  \draw (w2) -- (w3) node[lbl,midway,above] {$R_3$};
  \draw (w3) -- ($(w3)!0.4!(wD)$) node[lbl,midway,above] {$R_4$};
  \draw ($(wD)!0.4!(w3)$) -- (wD) node[lbl,midway,above] {$R_D$};
  \node at ($(w3)!0.5!(wD)$) {$\cdots$};

  % feature dimensions
  \draw (w1) -- (p1) node[lbl,midway,right] {$M_1$};
  \draw (w2) -- (p2) node[lbl,midway,right] {$M_2$};
  \draw (w3) -- (p3) node[lbl,midway,right] {$M_3$};
  \draw (wD) -- (pD) node[lbl,midway,right] {$M_D$};
\end{tikzpicture}

==> slices.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\hspace*{-1.5cm}%
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,483); %set diagram left start at 0, and has height of 483

%Shape: Cube [id:dp9957381713395497] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (58.45,298.07) -- (119.1,237.42) -- (221.09,237.42) -- (221.09,247.28) -- (160.44,307.93) -- (58.45,307.93) -- cycle ; \draw   (221.09,237.42) -- (160.44,298.07) -- (58.45,298.07) ; \draw   (160.44,298.07) -- (160.44,307.93) ;
%Shape: Cube [id:dp6000836095792423] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (58.45,279.88) -- (119.1,219.23) -- (221.09,219.23) -- (221.09,229.08) -- (160.44,289.73) -- (58.45,289.73) -- cycle ; \draw   (221.09,219.23) -- (160.44,279.88) -- (58.45,279.88) ; \draw   (160.44,279.88) -- (160.44,289.73) ;
%Shape: Cube [id:dp6780137288983799] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (58.45,260.92) -- (119.1,200.28) -- (221.09,200.28) -- (221.09,210.13) -- (160.44,270.78) -- (58.45,270.78) -- cycle ; \draw   (221.09,200.28) -- (160.44,260.92) -- (58.45,260.92) ; \draw   (160.44,260.92) -- (160.44,270.78) ;
%Shape: Cube [id:dp28385371386197] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (58.45,242.73) -- (119.1,182.08) -- (221.09,182.08) -- (221.09,191.94) -- (160.44,252.59) -- (58.45,252.59) -- cycle ; \draw   (221.09,182.08) -- (160.44,242.73) -- (58.45,242.73) ; \draw   (160.44,242.73) -- (160.44,252.59) ;
%Shape: Cube [id:dp38021553754739723] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (58.45,226.81) -- (119.1,166.16) -- (221.09,166.16) -- (221.09,176.02) -- (160.44,236.67) -- (58.45,236.67) -- cycle ; \draw   (221.09,166.16) -- (160.44,226.81) -- (58.45,226.81) ; \draw   (160.44,226.81) -- (160.44,236.67) ;
%Shape: Cube [id:dp5765106420338008] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (58.45,208.62) -- (119.1,147.97) -- (221.09,147.97) -- (221.09,157.82) -- (160.44,218.47) -- (58.45,218.47) -- cycle ; \draw   (221.09,147.97) -- (160.44,208.62) -- (58.45,208.62) ; \draw   (160.44,208.62) -- (160.44,218.47) ;
%Shape: Cube [id:dp5491091042467741] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (255.64,307.92) -- (309.22,254.61) -- (309.61,147.94) -- (298.15,147.93) -- (244.57,201.23) -- (244.18,307.9) -- cycle ; \draw   (309.61,147.94) -- (256.03,201.25) -- (255.64,307.92) ; \draw   (256.03,201.25) -- (244.57,201.23) ;
%Shape: Cube [id:dp03753547169701399] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (502.76,148.43) -- (508.83,142.36) -- (613,142.36) -- (613,248.13) -- (606.93,254.2) -- (502.76,254.2) -- cycle ; \draw   (613,142.36) -- (606.93,148.43) -- (502.76,148.43) ; \draw   (606.93,148.43) -- (606.93,254.2) ;
%Shape: Cube [id:dp9254980336461653] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (273.22,307.92) -- (326.8,254.61) -- (327.19,147.94) -- (315.73,147.93) -- (262.16,201.23) -- (261.77,307.9) -- cycle ; \draw   (327.19,147.94) -- (273.62,201.25) -- (273.22,307.92) ; \draw   (273.62,201.25) -- (262.16,201.23) ;
%Shape: Cube [id:dp9498103820782782] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (289.93,307.92) -- (343.51,254.61) -- (343.9,147.94) -- (332.44,147.93) -- (278.86,201.23) -- (278.47,307.9) -- cycle ; \draw   (343.9,147.94) -- (290.32,201.25) -- (289.93,307.92) ; \draw   (290.32,201.25) -- (278.86,201.23) ;
%Shape: Cube [id:dp5708269095125396] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (306.63,307.92) -- (360.21,254.61) -- (360.6,147.94) -- (349.14,147.93) -- (295.56,201.23) -- (295.17,307.9) -- cycle ; \draw   (360.6,147.94) -- (307.02,201.25) -- (306.63,307.92) ; \draw   (307.02,201.25) -- (295.56,201.23) ;
%Shape: Cube [id:dp5227698969359652] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (323.33,307.92) -- (376.91,254.61) -- (377.3,147.94) -- (365.84,147.93) -- (312.27,201.23) -- (311.88,307.9) -- cycle ; \draw   (377.3,147.94) -- (323.73,201.25) -- (323.33,307.92) ; \draw   (323.73,201.25) -- (312.27,201.23) ;
%Shape: Cube [id:dp9590774279065489] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340.04,307.92) -- (393.62,254.61) -- (394.01,147.94) -- (382.55,147.93) -- (328.97,201.23) -- (328.58,307.9) -- cycle ; \draw   (394.01,147.94) -- (340.43,201.25) -- (340.04,307.92) ; \draw   (340.43,201.25) -- (328.97,201.23) ;
%Shape: Cube [id:dp30834447951475874] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (494.38,159.86) -- (500.45,153.79) -- (604.62,153.79) -- (604.62,259.56) -- (598.55,265.63) -- (494.38,265.63) -- cycle ; \draw   (604.62,153.79) -- (598.55,159.86) -- (494.38,159.86) ; \draw   (598.55,159.86) -- (598.55,265.63) ;
%Shape: Cube [id:dp4601753230498723] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (486.73,170.58) -- (492.79,164.52) -- (596.97,164.52) -- (596.97,270.29) -- (590.9,276.35) -- (486.73,276.35) -- cycle ; \draw   (596.97,164.52) -- (590.9,170.58) -- (486.73,170.58) ; \draw   (590.9,170.58) -- (590.9,276.35) ;
%Shape: Cube [id:dp6181385381932286] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (478.86,180.67) -- (484.92,174.6) -- (589.1,174.6) -- (589.1,280.37) -- (583.03,286.44) -- (478.86,286.44) -- cycle ; \draw   (589.1,174.6) -- (583.03,180.67) -- (478.86,180.67) ; \draw   (583.03,180.67) -- (583.03,286.44) ;
%Shape: Cube [id:dp5246898182451536] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470.86,190.63) -- (476.93,184.56) -- (581.1,184.56) -- (581.1,290.33) -- (575.03,296.4) -- (470.86,296.4) -- cycle ; \draw   (581.1,184.56) -- (575.03,190.63) -- (470.86,190.63) ; \draw   (575.03,190.63) -- (575.03,296.4) ;
%Shape: Cube [id:dp0832505318699891] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (463.34,201.18) -- (469.41,195.11) -- (573.58,195.11) -- (573.58,300.88) -- (567.51,306.95) -- (463.34,306.95) -- cycle ; \draw   (573.58,195.11) -- (567.51,201.18) -- (463.34,201.18) ; \draw   (567.51,201.18) -- (567.51,306.95) ;
%Curve Lines [id:da6869298216094519] 
\draw [line width=1.5]    (35,262) .. controls (67,248) and (18,315) .. (49,306) ;
%Curve Lines [id:da8474194835851522] 
\draw [line width=1.5]    (35,262) .. controls (75,232) and (11,240) .. (51,210) ;
%Curve Lines [id:da7059873472425944] 
\draw [line width=1.5]    (343,126) .. controls (343.69,151.99) and (291,110) .. (297,143) ;
%Curve Lines [id:da9537529969147703] 
\draw [line width=1.5]    (343,126) .. controls (361.69,151.99) and (376.99,104.06) .. (392,142) ;
%Curve Lines [id:da3222377868549825] 
\draw [line width=1.5]    (465.69,164.42) .. controls (495.54,169.66) and (427.18,190.53) .. (453.82,198.5) ;
%Curve Lines [id:da4982158468571466] 
\draw [line width=1.5]    (465.69,164.42) .. controls (509.21,163.04) and (459.48,139.88) .. (503,138.5) ;

\draw (0,248.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$R_{d}$};
% Text Node
\draw (328,97.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$M_{d}$};
% Text Node
\draw (422.43,153.47) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$R_{d+1}$};

\node at (100,350) { (a) Horizontal: $\bm{W}^{(d)}_{r_d::} \in \mathbb{R}^{M_d \times R_{d+1}}$};
\node at (320,350) { (b) Lateral: $\bm{W}^{(d)}_{:m_d:} \in \mathbb{R}^{R_d \times R_{d+1}}$};
\node at (540,350) { (c) Frontal: $\bm{W}^{(d)}_{::r_{d+1}} \in \mathbb{R}^{R_d \times M_d}$};

\end{tikzpicture}
